Computing Homomorphisms of Poset Representations with Applications to Multiparameter Persistence

We present algorithms to compute the vector space of homomorphisms Hom(X,Y) between finitely generated representations of the partially ordered set Z^d. Our results generalise to any partially ordered set. Our main theoretical contribution is a uniqueness result for lifts of homomorphisms along free resolutions, which we use to obtain an algorithm running in O(n^4 (thick(Y) + thick(Omega^1 Y))^2 + T_ker(d,n)) time, where thick(Y) denotes the maximal pointwise dimension of Y and T_ker is the time it takes to compute the kernel of a map between projective Z^d-modules. We also apply and analyse a classical approach due to Green, Heath, and Struble (J. Symbolic Comput., 2001), achieving O(n^3 thick(Y)^3 + n^4). Both improve on the naive O(n^6) bound when thick(Y) is small. Applied to the decomposition algorithm AIDA (Dey-J-Kerber, SoCG '25), the classical approach improves the asymptotic runtime the most, strengthening the result of Dey and Xin (J. Appl. Comput. Topology, 2022) for uniquely graded modules. We implement all algorithms in the Persistence Algebra C++ library and benchmark them on the persistent homology of density-alpha bi-filtrations of immune-cell locations. The classical approach has the best worst-case complexity, yet for 2-parameter modules, the lifting algorithm is fastest in practice.

==> include/fig_chainmap.tex <==
% module_picture.tex
\documentclass[tikz,border=2pt]{standalone}
\usepackage{tikz-3dplot} % load any needed packages here

%colours
\definecolor{lightred}{rgb}{1, 0.5, 0.5}
\definecolor{darkred}{rgb}{0.8, 0.3, 0.3}
\definecolor{darkerred}{rgb}{0.6, 0.1, 0.1}

\definecolor{lightblue}{rgb}{0.4, 0.5, 1}
\definecolor{darkblue}{rgb}{0.3, 0.3, 0.8}
\definecolor{darkerblue}{rgb}{0.1, 0.1, 0.6}

\begin{document}
\tdplotsetmaincoords{70}{30}

\begin{tikzpicture}[tdplot_main_coords, scale=0.6]

  % Define horizontal shift between copies
  \def\xshift{8} % adjust spacing as needed
    \def\yshift{4.6}
  % First copy at x=0
  \begin{scope}[shift={(0,0,0)}]
    % Put your entire module drawing here (copy your full code without \begin{tikzpicture} and \end{tikzpicture})
    % --- BLUE MODULE (z = 0) ---
    \fill[lightblue, opacity=1]
      (1.9, 1.9, 0) -- (1.9, 4 ,0) -- (5,4,0) -- (5.0, 0, 0) -- (7.0, 0, 0) -- (7.0, 1.9, 0) --  (5, 1.9, 0) --cycle;
      \fill[darkerblue, opacity=1]
      (5, 1.9, 0) -- (5,4,0) -- (7,4,0) -- (7,1.9,0) -- cycle;
      \fill[darkblue, opacity = 1 ]
      (5.0, 1.9, 0) -- (5.0, 1, 0) -- (7.0, 1, 0) -- (7.0, 1.9, 0) -- cycle;

    \foreach \yi/\opacity in {4/0.7, 4.3/0.5, 4.6/0.3, 5/0} {
      \pgfmathsetmacro{\yUpper}{ifthenelse(\yi+0.3 > 5, 5, \yi+0.3)}
      \fill[darkblue, opacity=\opacity]
        (1.9, \yi, 0) -- (1.9, \yUpper, 0) -- (7, \yUpper, 0) -- (7, \yi, 0) -- cycle;
      \fill[darkerblue, opacity=\opacity]
        (5, \yi, 0) -- (5, \yUpper, 0) -- (7, \yUpper, 0) -- (7, \yi, 0) -- cycle;  
        
    }
    
    % --- RED MODULE (z = 1) ---
    \fill[lightred, opacity=1]
      (6,4,1) -- (6,2,1) -- (8,2,1) -- (8,4,1) -- cycle;
    \foreach \yi/\opacity in {4/0.7, 4.3/0.5, 4.6/0.3, 5/0} {
      \pgfmathsetmacro{\yUpper}{ifthenelse(\yi+0.3 > 5, 5, \yi+0.3)}
      \fill[lightred, opacity=\opacity]
        (8, \yi, 1) -- (8, \yUpper, 1) -- (6, \yUpper, 1) -- (6, \yi, 1) -- cycle;
    }
    
    % First scope - replace the vertical depth arrows
\foreach \x/\y in {6/2} {
  % Two parallel lines for the shaft (no arrowheads)
  \draw[black, line width=1.0pt, opacity=0.8]
    (\x-0.05,\y,0.9) -- (\x-0.05,\y,0.15);
  \draw[black, line width=1.0pt, opacity=0.8]
    (\x+0.05,\y,0.9) -- (\x+0.05,\y,0.15);
  % Single arrowhead
  \draw[->, black, line width=1.5pt, opacity=0.8]
    (\x,\y,0.15) -- (\x,\y,0.05);
}

    % Generators and relations
    \foreach \x/\y in {1.9 / 1.9, 5/0, 5/1} {
      \node[rectangle, draw=black, fill=blue, inner sep=1.5pt] at (\x,\y,0) {};
    }
    \foreach \x/\y in {6/2} {
      \node[rectangle, draw=black, fill=red, inner sep=1.5pt] at (\x,\y,1) {};
    }
    % Axes labels 
    \draw[->, thick] (-0.1,-0.1,0) -- (5.4,-0.1,0) node[below] {$x$};
    \draw[->, thick] (-0.1,-0.1,0) -- (-0.1,5.4,0) node[above] {$y$};
  \end{scope}

  % Second copy shifted right by \xshift and \yshift
  \begin{scope}[shift={(\xshift ,\yshift,0)}]
    
    % --- BLUE MODULE (z = 0) ---
    \fill[lightblue, opacity=1]
      (0,1,0) -- (0,4,0) -- (7,4,0) -- (7,0,0) -- (1,0,0) -- (1,1,0) -- cycle;
    \fill[darkblue, opacity=1]
      (1,1,0) -- (1,4,0) -- (7,4,0) -- (7,1,0) -- cycle;
    \foreach \yi/\opacity in {4/0.7, 4.3/0.5, 4.6/0.3, 5/0} {
      \pgfmathsetmacro{\yUpper}{ifthenelse(\yi+0.3 > 5, 5, \yi+0.3)}
      \fill[lightblue, opacity=\opacity]
        (0, \yi, 0) -- (0, \yUpper, 0) -- (7, \yUpper, 0) -- (7, \yi, 0) -- cycle;
      \fill[darkblue, opacity=\opacity]
        (1, \yi, 0) -- (1, \yUpper, 0) -- (7, \yUpper, 0) -- (7, \yi, 0) -- cycle;
    }
    % --- RED MODULE (z = 1) ---
    \fill[lightred, opacity=1]
      (2,2,1) -- (2,4,1) -- (8,4,1) -- (8,2,1) -- cycle;
    \foreach \yi/\opacity in {4/0.7, 4.3/0.5, 4.6/0.3, 5/0} {
      \pgfmathsetmacro{\yUpper}{ifthenelse(\yi+0.3 > 5, 5, \yi+0.3)}
      \fill[lightred, opacity=\opacity]
        (2, \yi, 1) -- (2, \yUpper, 1) -- (8, \yUpper, 1) -- (8, \yi, 1) -- cycle;
    }
    
    % Second scope - replace the vertical depth arrows  
\foreach \x/\y in {2/2} {
  % Two parallel lines for the shaft (no arrowheads)
  \draw[black, line width=1.0pt, opacity=0.8]
    (\x-0.05,\y,0.9) -- (\x-0.05,\y,0.15);
  \draw[black, line width=1.0pt, opacity=0.8]
    (\x+0.05,\y,0.9) -- (\x+0.05,\y,0.15);
  % Single arrowhead
  \draw[->, black, line width=1.5pt, opacity=0.8]
    (\x,\y,0.15) -- (\x,\y,0.05);
}

    % Generators and relations
    \foreach \x/\y in {0/1, 1/0} {
      \fill[blue] (\x,\y,0) circle (2.5pt);
    }

    \foreach \x/\y in {2/2} {
      \fill[red] (\x,\y,1) circle (2.5pt);
    }
    
    % Axes labels 
    \draw[->, thick] (-0.1,-0.1,0) -- (5.4,-0.1,0) node[below] {$x$};
    \draw[->, thick] (-0.1,-0.1,0) -- (-0.1,5.4,0) node[above] {$y$};
    
  \end{scope}

  % Third copy shifted right by 2*\xshift
  \begin{scope}[shift={(2*\xshift,2*\yshift,0)}]
    % (repeat entire module code without axes)
    \fill[lightblue, opacity=1]
      (0,1,0) -- (0,4,0) -- (5,4,0) -- (5,0,0) -- (1,0,0) -- (1,1,0) -- cycle;
    \fill[darkblue, opacity=1]
      (1,1,0) -- (1,4,0) -- (1.9,4,0) -- (1.9,1.9,0) -- (5,1.9,0) -- (5,1,0) -- cycle;
    \foreach \yi/\opacity in {4/0.7, 4.3/0.5, 4.6/0.3, 5/0} {
      \pgfmathsetmacro{\yUpper}{ifthenelse(\yi+0.3 > 5, 5, \yi+0.3)}
      \fill[lightblue, opacity=\opacity]
        (0, \yi, 0) -- (0, \yUpper, 0) -- (5, \yUpper, 0) -- (5, \yi, 0) -- cycle;
      \fill[darkblue, opacity=\opacity]
        (1, \yi, 0) -- (1, \yUpper, 0) -- (2, \yUpper, 0) -- (2, \yi, 0) -- cycle;
    }
    \fill[lightred, opacity=1]
      (2,2,1) -- (2,4,1) -- (6,4,1) -- (6,2,1) -- cycle;
    \foreach \yi/\opacity in {4/0.7, 4.3/0.5, 4.6/0.3, 5/0} {
      \pgfmathsetmacro{\yUpper}{ifthenelse(\yi+0.3 > 5, 5, \yi+0.3)}
      \fill[lightred, opacity=\opacity]
        (2, \yi, 1) -- (2, \yUpper, 1) -- (6, \yUpper, 1) -- (6, \yi, 1) -- cycle;
    }


    % Third scope - replace the vertical depth arrows
\foreach \x/\y in {2/2, 6/2} {
  % Two parallel lines for the shaft (no arrowheads)
  \draw[black, line width=1.0pt, opacity=0.8]
    (\x-0.05,\y,0.9) -- (\x-0.05,\y,0.15);
  \draw[black, line width=1.0pt, opacity=0.8]
    (\x+0.05,\y,0.9) -- (\x+0.05,\y,0.15);
  % Single arrowhead
  \draw[->, black, line width=1.5pt, opacity=0.8]
    (\x,\y,0.15) -- (\x,\y,0.05);
}

    \foreach \x/\y in {0/1, 1/0} {
      \fill[blue] (\x,\y,0) circle (2.5pt);
    }
    \foreach \x/\y in {1.9 / 1.9, 5/0} {
      \node[rectangle, draw=black, fill=blue, inner sep=1.5pt] at (\x,\y,0) {};
    }
    \foreach \x/\y in {2/2} {
      \fill[red] (\x,\y,1) circle (2.5pt);
    }
    \foreach \x/\y in {6/2} {
      \node[rectangle, draw=black, fill=red, inner sep=1.5pt] at (\x,\y,1) {};
    }
    % Axes labels 
    \draw[->, thick] (-0.1,-0.1,0) -- (5.4,-0.1,0) node[below] {$x$};
    \draw[->, thick] (-0.1,-0.1,0) -- (-0.1,5.4,0) node[above] {$y$};
  \end{scope}

  
% Arrows between copies  
% From copy 1 to 2 - lightblue arrow  
% Calculate perpendicular offset for parallel lines (small offset perpendicular to arrow direction)  
\draw[thick, lightblue]  
(\xshift - 1, \yshift - 0.6, -1 + 0.03) -- (\xshift + 1, \yshift + 0.6, -1 + 0.03);  
\draw[thick, lightblue]  
(\xshift - 1, \yshift - 0.6, -1 - 0.03) -- (\xshift + 1, \yshift + 0.6, -1 - 0.03);  
% Single arrowhead  
\draw[->, thick, lightblue]  
(\xshift + 1.02, \yshift + 0.612, -1) -- (\xshift + 1.05, \yshift + 0.63, -1);  
% From copy 1 to 2 - lightred arrow  
\draw[thick, lightred]  
(\xshift + 0.5, \yshift + 0.3, 1 + 0.03) -- (\xshift + 2, \yshift + 1.2, 1 + 0.03);  
\draw[thick, lightred]  
(\xshift + 0.5, \yshift + 0.3, 1 - 0.03) -- (\xshift + 2, \yshift + 1.2, 1 - 0.03);  
% Single arrowhead  
\draw[->, thick, lightred]  
(\xshift + 2.02, \yshift + 1.212, 1) -- (\xshift + 2.05, \yshift + 1.23, 1);  
% From copy 2 to 3 - lightblue arrow  
\draw[thick, lightblue]  
(2*\xshift - 1, 2*\yshift - 0.6, -1 + 0.03) -- (2*\xshift + 1, 2*\yshift + 0.6, -1 + 0.03);  
\draw[thick, lightblue]  
(2*\xshift - 1, 2*\yshift - 0.6, -1 - 0.03) -- (2*\xshift + 1, 2*\yshift + 0.6, -1 - 0.03);  
% Single arrowhead  
\draw[->, thick, lightblue]  
(2*\xshift + 1.02, 2*\yshift + 0.612, -1) -- (2*\xshift + 1.05, 2*\yshift + 0.63, -1);  
% From copy 2 to 3 - lightred arrow  
\draw[thick, lightred]  
(2*\xshift + 0.5, 2*\yshift + 0.3, 1 + 0.03) -- (2*\xshift + 2, 2*\yshift + 1.2, 1 + 0.03);  
\draw[thick, lightred]  
(2*\xshift + 0.5, 2*\yshift + 0.3, 1 - 0.03) -- (2*\xshift + 2, 2*\yshift + 1.2, 1 - 0.03);  
% Single arrowhead  
\draw[->, thick, lightred]  
(2*\xshift + 2.02, 2*\yshift + 1.212, 1) -- (2*\xshift + 2.05, 2*\yshift + 1.23, 1);
  
\end{tikzpicture}

\end{document}


==> include/fig_hom1.tex <==
% module_picture.tex
\documentclass[tikz,border=2pt]{standalone}
\usepackage{tikz-3dplot} % load any needed packages here

%colours
\definecolor{lightred}{rgb}{1, 0.5, 0.5}
\definecolor{darkred}{rgb}{0.8, 0.3, 0.3}
\definecolor{darkerred}{rgb}{0.6, 0.1, 0.1}

\definecolor{lightblue}{rgb}{0.4, 0.5, 1}
\definecolor{darkblue}{rgb}{0.3, 0.3, 0.8}
\definecolor{darkerblue}{rgb}{0.1, 0.1, 0.6}

\begin{document}
\tdplotsetmaincoords{70}{30}
\begin{tikzpicture}[tdplot_main_coords, scale=1]

  

  % ---- BLUE MODULE (z = 0) ----
  % base blue shape
  \fill[lightblue, opacity=1]
    (0,1,0) -- (0,4,0) -- (5,4,0) -- (5,0,0) -- (1,0,0) -- (1,1,0) -- cycle;
  \fill[darkblue, opacity=1]
    (1,1,0) -- (1,4,0) -- (1.9,4,0) -- (1.9,1.9,0) -- (5,1.9,0) -- (5,1,0) -- cycle;

    \foreach \yi/\opacity in {4/0.7, 4.3/0.5, 4.6/0.3, 5/0} {
      \pgfmathsetmacro{\yUpper}{ifthenelse(\yi+0.3 > 5, 5, \yi+0.3)}
      \fill[lightblue, opacity=\opacity]
        (0, \yi, 0) -- (0, \yUpper, 0) -- (5, \yUpper, 0) -- (5, \yi, 0) -- cycle;
      \fill[darkblue, opacity=\opacity]
        (1, \yi, 0) -- (1, \yUpper, 0) -- (2, \yUpper, 0) -- (2, \yi, 0) -- cycle;
    }
  
  % ---- RED MODULE (z = 1) ----
  \fill[lightred, opacity=1]
    (2,2,1) -- (2,4,1) -- (6,4,1) -- (6,2,1) -- cycle;

  \foreach \yi/\opacity in {4/0.7, 4.3/0.5, 4.6/0.3, 5/0} {
  \pgfmathsetmacro{\yUpper}{ifthenelse(\yi+0.3 > 5, 5, \yi+0.3)}
  \fill[lightred, opacity=\opacity]
    (2, \yi, 1) -- (2, \yUpper, 1) -- (6, \yUpper, 1) -- (6, \yi, 1) -- cycle;
    }
    
% Vertical homomorphism arrows with bold transparent double stroke
\foreach \x/\y in {2/2, 6/2} {
  % Two parallel lines for the shaft (no arrowheads)
  \draw[black, line width=1.5pt]
    (\x-0.05,\y,0.9) -- (\x-0.05,\y,0.15);
  \draw[black, line width=1.5pt]
    (\x+0.05,\y,0.9) -- (\x+0.05,\y,0.15);
  % Single arrowhead (lower)
  \draw[->, black, line width=1.5pt]
    (\x,\y,0.15) -- (\x,\y,0.05);
}

  % --- GENERATORS & RELATIONS for blue module (z = 0) ---
  \foreach \x/\y in {0/1, 1/0} {
    \fill[blue] (\x,\y,0) circle (2.5pt);
  }
  \foreach \x/\y in {1.9 / 1.9, 5/0, 5/1} {
    \node[rectangle, draw=black, fill=blue, inner sep=1.5pt] at (\x,\y,0) {};
  }

  % --- GENERATORS & RELATIONS for red module (z = 1) ---
  \foreach \x/\y in {2/2} {
    \fill[red] (\x,\y,1) circle (2.5pt);
  }
  \foreach \x/\y in {6/2} {
    \node[rectangle, draw=black, fill=red, inner sep=1.5pt] at (\x,\y,1) {};
  }

    % Axes (x and y only)
  \draw[->, thick] (-0.1,-0.1,0) -- (5.4,-0.1,0) node[below] {$x$};
  \draw[->, thick] (-0.1,-0.1,0) -- (-0.1,5.4,0) node[above] {$y$};
  
\end{tikzpicture}
\end{document}


==> include/fig_hom1_dimension.tex <==
% module_picture.tex
\documentclass[tikz,border=2pt]{standalone}
\usepackage{tikz-3dplot} % load any needed packages here
\usepackage{dsfont}
%colours
\definecolor{lightred}{rgb}{1, 0.5, 0.5}
\definecolor{darkred}{rgb}{0.8, 0.3, 0.3}
\definecolor{darkerred}{rgb}{0.6, 0.1, 0.1}

\definecolor{lightblue}{rgb}{0.4, 0.5, 1}
\definecolor{darkblue}{rgb}{0.3, 0.3, 0.8}
\definecolor{darkerblue}{rgb}{0.1, 0.1, 0.6}

\begin{document}
\tdplotsetmaincoords{70}{30}
\begin{tikzpicture}[tdplot_main_coords, scale=1]

  

  % ---- BLUE MODULE (z = 0) ----
  % base blue shape
  \fill[lightblue, opacity=1]
    (0,1,0) -- (0,4,0) -- (5,4,0) -- (5,0,0) -- (1,0,0) -- (1,1,0) -- cycle;
  \fill[darkblue, opacity=1]
    (1,1,0) -- (1,4,0) -- (1.9,4,0) -- (1.9,1.9,0) -- (5,1.9,0) -- (5,1,0) -- cycle;

    \foreach \yi/\opacity in {4/0.7, 4.3/0.5, 4.6/0.3, 5/0} {
      \pgfmathsetmacro{\yUpper}{ifthenelse(\yi+0.3 > 5, 5, \yi+0.3)}
      \fill[lightblue, opacity=\opacity]
        (0, \yi, 0) -- (0, \yUpper, 0) -- (5, \yUpper, 0) -- (5, \yi, 0) -- cycle;
      \fill[darkblue, opacity=\opacity]
        (1, \yi, 0) -- (1, \yUpper, 0) -- (2, \yUpper, 0) -- (2, \yi, 0) -- cycle;
    }
  
  % ---- RED MODULE (z = 1) ----
  \fill[lightred, opacity=1]
    (2,2,1) -- (2,4,1) -- (6,4,1) -- (6,2,1) -- cycle;

  \foreach \yi/\opacity in {4/0.7, 4.3/0.5, 4.6/0.3, 5/0} {
  \pgfmathsetmacro{\yUpper}{ifthenelse(\yi+0.3 > 5, 5, \yi+0.3)}
  \fill[lightred, opacity=\opacity]
    (2, \yi, 1) -- (2, \yUpper, 1) -- (6, \yUpper, 1) -- (6, \yi, 1) -- cycle;
    }
    
% Vertical homomorphism arrows with bold transparent double stroke
\foreach \x/\y in {2/2, 6/2} {
  % Two parallel lines for the shaft (no arrowheads)
  \draw[black, line width=1.5pt]
    (\x-0.05,\y,0.9) -- (\x-0.05,\y,0.15);
  \draw[black, line width=1.5pt]
    (\x+0.05,\y,0.9) -- (\x+0.05,\y,0.15);
  % Single arrowhead (lower)
  \draw[->, black, line width=1.5pt]
    (\x,\y,0.15) -- (\x,\y,0.05);
}

  % --- GENERATORS & RELATIONS for blue module (z = 0) ---
  \foreach \x/\y in {0/1, 1/0} {
    \fill[blue] (\x,\y,0) circle (2.5pt);
  }
  \foreach \x/\y in {1.9 / 1.9, 5/0, 5/1} {
    \node[rectangle, draw=black, fill=blue, inner sep=1.5pt] at (\x,\y,0) {};
  }

  % --- GENERATORS & RELATIONS for red module (z = 1) ---
  \foreach \x/\y in {2/2} {
    \fill[red] (\x,\y,1) circle (2.5pt);
  }
  \foreach \x/\y in {6/2} {
    \node[rectangle, draw=black, fill=red, inner sep=1.5pt] at (\x,\y,1) {};
  }

    % Axes (x and y only)
  \draw[->, thick] (-0.1,-0.1,0) -- (5.4,-0.1,0) node[below] {$x$};
  \draw[->, thick] (-0.1,-0.1,0) -- (-0.1,5.4,0) node[above] {$y$};

    % target point
  \coordinate (target) at (2,1.6);

  % label node with arrow
  \node[draw=none,anchor=south west] (label) at (2.5, - 2.8) {$\dim_\mathds{K} Y_{(2,2)} =1$};
  \draw[->] (label) -- (target);
  
\end{tikzpicture}
\end{document}


==> include/fig_omega1.tex <==
% module_picture.tex
\documentclass[tikz,border=2pt]{standalone}
\usepackage{tikz-3dplot} % load any needed packages here

%colours
\definecolor{lightred}{rgb}{1, 0.5, 0.5}
\definecolor{darkred}{rgb}{0.8, 0.3, 0.3}
\definecolor{darkerred}{rgb}{0.6, 0.1, 0.1}

\definecolor{lightblue}{rgb}{0.4, 0.5, 1}
\definecolor{darkblue}{rgb}{0.3, 0.3, 0.8}
\definecolor{Darkblue}{rgb}{0.2,0.2,0.7}
\definecolor{darkerblue}{rgb}{0.1, 0.1, 0.6}
\definecolor{darkestblue}{rgb}{0.05,0.05,0.35}

\begin{document}
\tdplotsetmaincoords{70}{30}
\begin{tikzpicture}[tdplot_main_coords, scale=0.7]

  % Define horizontal shift between copies
  \def\xshift{6} % adjust spacing as needed
    \def\yshift{3.6}

  % ---- BLUE MODULE (z = 0) ----
  % base blue shape
  \fill[lightblue, opacity=1]
    (0.8,0,0) -- (0.8, 0.8, 0) -- (0, 0.8, 0) -- (0,4,0) -- (1,4,0) -- (1,3,0) -- (2,3,0) -- (2,2,0) -- (3, 2, 0) -- (3,1,0) -- (4,1,0) --(4,0,0) --cycle;
  
  % ---- RED MODULE (z = 1) ----
  \fill[lightred, opacity=0.8]
    (1,1,1) -- (1,5,1) --  (4,5,1) -- (4,4,1) -- (5,4,1) --(5,1,1) -- cycle;

    \foreach \yi/\opacity in {5/0.7, 5.3/0.5, 5.6/0.3, 6/0} {
  \pgfmathsetmacro{\yUpper}{ifthenelse(\yi+0.3 > 5, 5, \yi+0.3)}
  \fill[lightred, opacity=\opacity]
    (1, \yi, 1) -- (1, \yUpper, 1) -- (4, \yUpper, 1) -- (4, \yi, 1) -- cycle;
    }   
    \foreach \xi/\opacity in {5/0.7, 5.3/0.5, 5.6/0.3, 6/0} {
      \pgfmathsetmacro{\xUpper}{ifthenelse(\xi+0.3 > 5, 5, \xi+0.3)}
      \fill[lightred, opacity=\opacity]
        (\xi, 1, 1) -- (\xUpper, 1, 1) -- (\xUpper, 4, 1) -- (\xi, 4, 1) -- cycle;
    }

    

% First scope - replace the vertical depth lines
\foreach \x/\y in {1/1, 4/4} {
  % Two parallel lines for the shaft (no arrowheads)
  \draw[black, line width=1pt]
    (\x-0.05,\y,0.9) -- (\x-0.05,\y,0.15);
  \draw[black, line width=1pt]
    (\x+0.05,\y,0.9) -- (\x+0.05,\y,0.15);
  % Single arrowhead
  \draw[->, black, line width=1.5pt]
    (\x,\y,0.15) -- (\x,\y,0.05);
}

  % --- GENERATORS & RELATIONS for blue module (z = 0) ---
  \foreach \x/\y in {0.8/0, 0/0.8} {
    \fill[blue] (\x,\y,0) circle (2.5pt);
  }
  \foreach \x/\y in {0/4, 1/3, 2/2, 3/1, 4/0, 0.8/0.8} {
    \node[rectangle, draw=black, fill=blue, inner sep=1.5pt] at (\x,\y,0) {};
  }

  % --- GENERATORS & RELATIONS for red module (z = 1) ---
  \foreach \x/\y in {1/1} {
    \fill[red] (\x,\y,1) circle (2.5pt);
  }
  \foreach \x/\y in {4/4} {
    \node[rectangle, draw=black, fill=red, inner sep=1.5pt] at (\x,\y,1) {};
  }

    % Axes (x and y only)
  \draw[->, thick] (-0.1,-0.1,0) -- (5.4,-0.1,0) node[below] {$x$};
  \draw[->, thick] (-0.1,-0.1,0) -- (-0.1,5.4,0) node[above] {$y$};


  
\begin{scope}[shift={(\xshift ,\yshift,0)}]
     % ---- BLUE MODULE (z = 0) ----
  % base blue shape
  \fill[lightblue, opacity=1]
    (0,5,0) -- (0,4,0) -- (1,4,0) -- (1,3,0) -- (2,3,0) -- (2,2,0) -- (3, 2, 0) -- (3,1,0) -- (4,1,0) --(4,0,0) -- (5, 0, 0) -- (5, 5, 0) --cycle;
    \fill[lightblue, opacity=1]
    (0.8, 0.8, 0) -- (0.8, 5, 0) -- (5,5,0) -- (5,0.8,0) -- cycle;
    \fill[darkblue]
  (0.8, 3, 0) -- (0.8, 5, 0) -- (5, 5, 0) -- (5, 0.8, 0) -- (4,0.8,0) 
  -- (4,1,0) -- (3,1,0) -- (3,2,0) -- (2,2,0) -- (2,3,0) -- (1,3,0) -- (1,4,0) -- (0.8,4,0) -- cycle;
  \fill[Darkblue]
  (1, 4, 0) -- (1,5,0) -- (5,5,0) -- (5,1,0) -- 
  (4,1,0) -- (4,2,0) -- (3,2,0) -- (3,3,0) -- 
  (2,3,0) -- (2,4,0) -- cycle;
  \fill[darkerblue]
  (2,4,0) -- (2,5,0) --  (5,5,0) -- (5,2,0) --
  (4,2,0) -- (4,3,0) -- (3,3,0) -- (3,4,0) -- cycle;
  \fill[darkestblue]
  (3,4,0) -- (3,5,0) -- (5,5,0) -- (5,3,0) --
  (4,3,0) -- (4,4,0) -- cycle;
  \fill[black]
  (4,4,0) -- (4,5,0) -- (5,5,0) -- (5,4,0) -- cycle;

  
  % ---- RED MODULE (z = 1) ----
  \fill[lightred, opacity=0.8]
    (4,4,1) -- (4,6,1) -- (6,6,1) -- (6,4,1) --  cycle;

    \foreach \yi/\opacity in {6/0.7, 6.3/0.5, 6.6/0.3, 7/0} {
  \pgfmathsetmacro{\yUpper}{ifthenelse(\yi+0.3 > 6, 6, \yi+0.3)}
  \fill[lightred, opacity=\opacity]
    (4, \yi, 1) -- (4, \yUpper, 1) -- (6, \yUpper, 1) -- (6, \yi, 1) -- cycle;
    }   
    \foreach \xi/\opacity in {6/0.7, 6.3/0.5, 6.6/0.3, 7/0} {
      \pgfmathsetmacro{\xUpper}{ifthenelse(\xi+0.3 > 6, 6, \xi+0.3)}
      \fill[lightred, opacity=\opacity]
        (\xi, 4, 1) -- (\xUpper, 4, 1) -- (\xUpper, 6, 1) -- (\xi, 6, 1) -- cycle;
    }

    %% Fading in y-direction
\foreach \yi/\opacity in {5/0.7, 5.3/0.5, 5.6/0.3, 6/0} {
  \pgfmathsetmacro{\yUpper}{ifthenelse(\yi+0.3 > 6, 6, \yi+0.3)}

  % lightblue left stripe
  \fill[lightblue, opacity=\opacity]
    (0, \yi, 0) -- (0, \yUpper, 0) -- (0.8, \yUpper, 0) -- (0.8, \yi, 0) -- cycle;

  % darkblue base
  \fill[darkblue, opacity=\opacity]
    (0.8, \yi, 0) -- (0.8, \yUpper, 0) -- (1, \yUpper, 0) -- (1, \yi, 0) -- cycle;

  % Darkblue layer 2
  \fill[Darkblue, opacity=\opacity]
    (1, \yi, 0) -- (1, \yUpper, 0) -- (2, \yUpper, 0) -- (2, \yi, 0) -- cycle;

  % darkerblue layer 3
  \fill[darkerblue, opacity=\opacity]
    (2, \yi, 0) -- (2, \yUpper, 0) -- (3, \yUpper, 0) -- (3, \yi, 0) -- cycle;

  % darkestblue layer 4
  \fill[darkestblue, opacity=\opacity]
    (3, \yi, 0) -- (3, \yUpper, 0) -- (4, \yUpper, 0) -- (4, \yi, 0) -- cycle;

  % black top layer
  \fill[black, opacity=\opacity]
    (4, \yi, 0) -- (4, \yUpper, 0) -- (5, \yUpper, 0) -- (5, \yi, 0) -- cycle;
}

% Fading in x-direction
\foreach \xi/\opacity in {5/0.7, 5.3/0.5, 5.6/0.3, 6/0} {
  \pgfmathsetmacro{\xUpper}{ifthenelse(\xi+0.3 > 6, 6, \xi+0.3)}

    %lightblue stripe
    \fill[lightblue, opacity=\opacity]
     (\xi, 0, 0) -- (\xUpper, 0, 0) -- (\xUpper, 0.8, 0) -- (\xi, 0.8, 0) -- cycle;
    
  % darkblue base
  \fill[darkblue, opacity=\opacity]
    (\xi, 0.8, 0) -- (\xUpper, 0.8, 0) -- (\xUpper, 1, 0) -- (\xi, 1, 0) -- cycle;

  % Darkblue layer 2
  \fill[Darkblue, opacity=\opacity]
    (\xi, 1, 0) -- (\xUpper, 1, 0) -- (\xUpper, 2, 0) -- (\xi, 2, 0) -- cycle;

  % darkerblue layer 3
  \fill[darkerblue, opacity=\opacity]
    (\xi, 2, 0) -- (\xUpper, 2, 0) -- (\xUpper, 3, 0) -- (\xi, 3, 0) -- cycle;

  % darkestblue layer 4
  \fill[darkestblue, opacity=\opacity]
    (\xi, 3, 0) -- (\xUpper, 3, 0) -- (\xUpper, 4, 0) -- (\xi, 4, 0) -- cycle;

  % black top layer
  \fill[black, opacity=\opacity]
    (\xi, 4, 0) -- (\xUpper, 4, 0) -- (\xUpper, 5, 0) -- (\xi, 5, 0) -- cycle;
}

%Cornerfade
% Corner square
\fill[black, opacity=0.7]
  (5,5,0) -- (5,5.3,0) -- (5.3,5.3,0) -- (5.3,5,0) -- cycle;

% First L-shape around it
\fill[black, opacity=0.5]
  (5,5.3,0) -- (5,5.6,0) -- (5.6,5.6,0) -- (5.6,5.3,0) -- (5.3,5.3,0) -- (5.3,5,0) -- (5.6,5,0) -- (5.6,5.3,0) -- cycle;

% Second L-shape
\fill[black, opacity=0.3]
  (5,5.6,0) -- (5,5.9,0) -- (5.9,5.9,0) -- (5.9,5.6,0) -- (5.6,5.6,0) -- (5.6,5,0) -- (5.9,5,0) -- (5.9,5.6,0) -- cycle;

% Outer L-shape
\fill[black, opacity=0.0]
  (5,5.9,0) -- (5,6,0) -- (6,6,0) -- (6,5.9,0) -- (5.9,5.9,0) -- (5.9,5,0) -- (6,5,0) -- (6,5.9,0) -- cycle;

% Second scope - replace the vertical depth lines
\foreach \x/\y in {4/4} {
  % Two parallel lines for the shaft (no arrowheads)
  \draw[black, line width=1pt]
    (\x-0.05,\y,0.9) -- (\x-0.05,\y,0.15);
  \draw[black, line width=1pt]
    (\x+0.05,\y,0.9) -- (\x+0.05,\y,0.15);
  % Single arrowhead
  \draw[->, black, line width=1.5pt]
    (\x,\y,0.15) -- (\x,\y,0.05);
}

  % --- GENERATORS & RELATIONS for blue module (z = 0) ---

  \foreach \x/\y in {0/4, 1/3, 2/2, 3/1, 4/0, 0.8/0.8} {
    \fill[blue] (\x,\y,0) circle (2.5pt);
  }

  % --- GENERATORS & RELATIONS for red module (z = 1) ---

  \foreach \x/\y in {4/4} {
    \fill[red] (\x,\y,1) circle (2.5pt);
    }
    
    % Axes (x and y only)
  \draw[->, thick] (-0.1,-0.1,0) -- (5.4,-0.1,0) node[below] {$x$};
  \draw[->, thick] (-0.1,-0.1,0) -- (-0.1,5.4,0) node[above] {$y$};
\end{scope}

\begin{scope}[shift={(2*\xshift+1 ,2*\yshift+0.6,0)}]
     % ---- BLUE MODULE (z = 0) ----
  % base blue shape
  \fill[lightblue, opacity=1]
    (0,5,0) -- (0,4,0) -- (1,4,0) -- (1,3,0) -- (2,3,0) -- (2,2,0) -- (3, 2, 0) -- (3,1,0) -- (4,1,0) --(4,0,0) -- (5, 0, 0) -- (5, 5, 0) --cycle;
    \fill[lightblue, opacity=1]
    (0.8, 0.8, 0) -- (0.8, 5, 0) -- (5,5,0) -- (5,0.8,0) -- cycle;
    \fill[darkblue]
  (0.8, 3, 0) -- (0.8, 5, 0) -- (5, 5, 0) -- (5, 0.8, 0) -- (4,0.8,0) 
  -- (4,1,0) -- (3,1,0) -- (3,2,0) -- (2,2,0) -- (2,3,0) -- (1,3,0) -- (1,4,0) -- (0.8,4,0) -- cycle;

  
  % ---- RED MODULE (z = 1) ----
  \fill[lightred, opacity=0.8]
    (4,4,1) -- (4,6,1) -- (6,6,1) -- (6,4,1) --  cycle;

    \foreach \yi/\opacity in {6/0.7, 6.3/0.5, 6.6/0.3, 7/0} {
  \pgfmathsetmacro{\yUpper}{ifthenelse(\yi+0.3 > 6, 6, \yi+0.3)}
  \fill[lightred, opacity=\opacity]
    (4, \yi, 1) -- (4, \yUpper, 1) -- (6, \yUpper, 1) -- (6, \yi, 1) -- cycle;
    }   
    \foreach \xi/\opacity in {6/0.7, 6.3/0.5, 6.6/0.3, 7/0} {
      \pgfmathsetmacro{\xUpper}{ifthenelse(\xi+0.3 > 6, 6, \xi+0.3)}
      \fill[lightred, opacity=\opacity]
        (\xi, 4, 1) -- (\xUpper, 4, 1) -- (\xUpper, 6, 1) -- (\xi, 6, 1) -- cycle;
    }

    %Blue fade
    \foreach \yi/\opacity in {5/0.7, 5.3/0.5, 5.6/0.3, 6/0} {
  \pgfmathsetmacro{\yUpper}{ifthenelse(\yi+0.3 > 6, 6, \yi+0.3)}
  \fill[darkblue, opacity=\opacity]
    (0.8, \yi, 0) -- (0.8, \yUpper, 0) -- (5, \yUpper, 0) -- (5, \yi, 0) -- cycle;
    \fill[lightblue, opacity=\opacity]
        (0, \yi, 0) -- (0, \yUpper, 0) -- (0.8, \yUpper, 0) -- (0.8, \yi, 0) -- cycle;
}
\foreach \xi/\opacity in {5/0.7, 5.3/0.5, 5.6/0.3, 6/0} {
  \pgfmathsetmacro{\xUpper}{ifthenelse(\xi+0.3 > 6, 6, \xi+0.3)}
  \fill[darkblue, opacity=\opacity]
    (\xi, 0.8, 0) -- (\xUpper, 0.8, 0) -- (\xUpper, 5, 0) -- (\xi, 5, 0) -- cycle;
    \fill[lightblue, opacity=\opacity]
        (\xi, 0, 0) -- (\xUpper, 0, 0) -- (\xUpper, 0.8, 0) -- (\xi, 0.8, 0) -- cycle;
}

%Cornerfade
% Corner square
\fill[darkblue, opacity=0.7]
  (5,5,0) -- (5,5.3,0) -- (5.3,5.3,0) -- (5.3,5,0) -- cycle;

% First L-shape around it
\fill[darkblue, opacity=0.5]
  (5,5.3,0) -- (5,5.6,0) -- (5.6,5.6,0) -- (5.6,5.3,0) -- (5.3,5.3,0) -- (5.3,5,0) -- (5.6,5,0) -- (5.6,5.3,0) -- cycle;

% Second L-shape
\fill[darkblue, opacity=0.3]
  (5,5.6,0) -- (5,5.9,0) -- (5.9,5.9,0) -- (5.9,5.6,0) -- (5.6,5.6,0) -- (5.6,5,0) -- (5.9,5,0) -- (5.9,5.6,0) -- cycle;

% Outer L-shape
\fill[darkblue, opacity=0]
  (5,5.9,0) -- (5,6,0) -- (6,6,0) -- (6,5.9,0) -- (5.9,5.9,0) -- (5.9,5,0) -- (6,5,0) -- (6,5.9,0) -- cycle;


% Third scope - replace the vertical depth lines
\foreach \x/\y in {4/4} {
  % Two parallel lines for the shaft (no arrowheads)
  \draw[black, line width=1pt]
    (\x-0.05,\y,0.9) -- (\x-0.05,\y,0.15);
  \draw[black, line width=1pt]
    (\x+0.05,\y,0.9) -- (\x+0.05,\y,0.15);
  % Single arrowhead
  \draw[->, black, line width=1.5pt]
    (\x,\y,0.15) -- (\x,\y,0.05);
}

  % --- GENERATORS & RELATIONS for blue module (z = 0) ---
  \foreach \x/\y in {} {
    \fill[blue] (\x,\y,0) circle (2.5pt);
  }
  \foreach \x/\y in {0/4, 1/3, 2/2, 3/1, 4/0, 0.8/0.8} {
    \fill[blue] (\x,\y,0) circle (2.5pt);
  }
  \foreach \x/\y in {1/4, 2/3, 3/2, 4/1} {
    \node[rectangle, draw=black, fill=blue, inner sep=1.5pt] at (\x,\y,0) {};
  }

  % --- GENERATORS & RELATIONS for red module (z = 1) ---

  \foreach \x/\y in {4/4} {
    \fill[red] (\x,\y,1) circle (2.5pt);
  }

    % Axes (x and y only)
  \draw[->, thick] (-0.1,-0.1,0) -- (5.4,-0.1,0) node[below] {$x$};
  \draw[->, thick] (-0.1,-0.1,0) -- (-0.1,5.4,0) node[above] {$y$};
\end{scope}
  
\end{tikzpicture}
\end{document}


==> include/fig_omega_example.tex <==
% module_picture.tex
\documentclass[tikz,border=2pt]{standalone}
\usepackage{tikz-3dplot} % load any needed packages here
%colours
%colours
\definecolor{lightred}{rgb}{1, 0.5, 0.5}
\definecolor{darkred}{rgb}{0.8, 0.3, 0.3}
\definecolor{darkerred}{rgb}{0.6, 0.1, 0.1}

\definecolor{lightblue}{rgb}{0.4, 0.5, 1}
\definecolor{darkblue}{rgb}{0.3, 0.3, 0.8}
\definecolor{darkerblue}{rgb}{0.1, 0.1, 0.6}
\begin{document}
\tdplotsetmaincoords{70}{30}
\begin{tikzpicture}[tdplot_main_coords, scale=0.6]
% Define horizontal shift between copies
  \def\xshift{8} % adjust spacing as needed
    \def\yshift{4.6}
  % First position (originally third copy)
  \begin{scope}[shift={(0,0,0)}]
    \fill[lightblue, opacity=1]
      (0,1,0) -- (0,4,0) -- (5,4,0) -- (5,0,0) -- (1,0,0) -- (1,1,0) -- cycle;
    \fill[darkblue, opacity=1]
      (1,1,0) -- (1,4,0) -- (1.9,4,0) -- (1.9,1.9,0) -- (5,1.9,0) -- (5,1,0) -- cycle;
    \foreach \yi/\opacity in {4/0.7, 4.3/0.5, 4.6/0.3, 5/0} {
      \pgfmathsetmacro{\yUpper}{ifthenelse(\yi+0.3 > 5, 5, \yi+0.3)}
      \fill[lightblue, opacity=\opacity]
        (0, \yi, 0) -- (0, \yUpper, 0) -- (5, \yUpper, 0) -- (5, \yi, 0) -- cycle;
      \fill[darkblue, opacity=\opacity]
        (1, \yi, 0) -- (1, \yUpper, 0) -- (2, \yUpper, 0) -- (2, \yi, 0) -- cycle;
    }
    \foreach \x/\y in {0/1, 1/0} {
      \fill[blue] (\x,\y,0) circle (2.5pt);
    }
    \foreach \x/\y in {1.9 / 1.9, 5/0, 5/1} {
      \node[rectangle, draw=black, fill=blue, inner sep=1.5pt] at (\x,\y,0) {};
    }
    % Axes labels
    \draw[->, thick] (-0.1,-0.1,0) -- (5.4,-0.1,0) node[below] {$x$};
    \draw[->, thick] (-0.1,-0.1,0) -- (-0.1,5.4,0) node[above] {$y$};
  \end{scope}
  % Second position (originally first copy)
  \begin{scope}[shift={(\xshift ,\yshift,0)}]
    % --- BLUE MODULE (z = 0) ---
    \fill[lightblue, opacity=1]
      (1.9, 1.9, 0) -- (1.9, 4 ,0) -- (5,4,0) -- (5.0, 0, 0) -- (7.0, 0, 0) -- (7.0, 1.9, 0) --  (5, 1.9, 0) --cycle;
      \fill[darkerblue, opacity=1]
      (5, 1.9, 0) -- (5,4,0) -- (7,4,0) -- (7,1.9,0) -- cycle;
      \fill[darkblue, opacity = 1 ]
      (5.0, 1.9, 0) -- (5.0, 1, 0) -- (7.0, 1, 0) -- (7.0, 1.9, 0) -- cycle;
    \foreach \yi/\opacity in {4/0.7, 4.3/0.5, 4.6/0.3, 5/0} {
      \pgfmathsetmacro{\yUpper}{ifthenelse(\yi+0.3 > 5, 5, \yi+0.3)}
      \fill[lightblue, opacity=\opacity]
        (1.9, \yi, 0) -- (1.9, \yUpper, 0) -- (7, \yUpper, 0) -- (7, \yi, 0) -- cycle;
      \fill[darkerblue, opacity=\opacity]
        (5, \yi, 0) -- (5, \yUpper, 0) -- (7, \yUpper, 0) -- (7, \yi, 0) -- cycle;  
    }
    % Generators and relations
    \foreach \x/\y in {1.9 / 1.9, 5/0, 5/1.0} {
      \fill[blue] (\x,\y,0) circle (2.5pt);
    }

        \node[rectangle, draw = black, fill = lightred, inner sep = 1.5pt] at (6,2.1,0) {};
        
    % Axes labels
    \draw[->, thick] (-0.1,-0.1,0) -- (5.4,-0.1,0) node[below] {$x$};
    \draw[->, thick] (-0.1,-0.1,0) -- (-0.1,5.4,0) node[above] {$y$};
  \end{scope}
  % Third position (originally second copy)
  \begin{scope}[shift={(2*\xshift,2*\yshift,0)}]
        % --- BLUE MODULE (z = 0) ---
    \fill[lightblue, opacity=1]
      (1.9, 1.9, 0) -- (1.9, 4 ,0) -- (5,4,0) -- (5.0, 0, 0) -- (7.0, 0, 0) -- (7.0, 1.9, 0) --  (5, 1.9, 0) --cycle;

      \fill[darkblue, opacity = 1 ]
      (5.0, 4, 0) -- (5.0, 1, 0) -- (7.0, 1, 0) -- (7.0, 4, 0) -- cycle;
    \foreach \yi/\opacity in {4/0.7, 4.3/0.5, 4.6/0.3, 5/0} {
      \pgfmathsetmacro{\yUpper}{ifthenelse(\yi+0.3 > 5, 5, \yi+0.3)}
      \fill[lightblue, opacity=\opacity]
        (1.9, \yi, 0) -- (1.9, \yUpper, 0) -- (7, \yUpper, 0) -- (7, \yi, 0) -- cycle;
      \fill[darkblue, opacity=\opacity]
        (5, \yi, 0) -- (5, \yUpper, 0) -- (7, \yUpper, 0) -- (7, \yi, 0) -- cycle;  
    }
    % Generators and relations
    \foreach \x/\y in {1.9 / 1.9, 5/0, 5/1.0} {
        \fill[blue] (\x,\y,0) circle (2.5pt);
      
    }
    \foreach \x/\y in {5/1.9} {
        \node[rectangle, draw=black, fill=blue, inner sep=1.5pt] at (\x,\y,0) {};
    }

    \node[rectangle, draw = black, fill = lightred, inner sep = 1.5pt] at (6,2.1,0) {};
    
    % Axes labels
    \draw[->, thick] (-0.1,-0.1,0) -- (5.4,-0.1,0) node[below] {$x$};
    \draw[->, thick] (-0.1,-0.1,0) -- (-0.1,5.4,0) node[above] {$y$};
  \end{scope}
  
  


  % Arrows between copies  

% From copy 2 to 3 - lightblue arrow  
\draw[thick, lightblue]  
(2*\xshift - 1, 2*\yshift - 0.6, -1 + 0.03) -- (2*\xshift + 1, 2*\yshift + 0.6, -1 + 0.03);  
\draw[thick, lightblue]  
(2*\xshift - 1, 2*\yshift - 0.6, -1 - 0.03) -- (2*\xshift + 1, 2*\yshift + 0.6, -1 - 0.03);  
% Single arrowhead  
\draw[->, thick, lightblue]  
(2*\xshift + 1.02, 2*\yshift + 0.612, -1) -- (2*\xshift + 1.05, 2*\yshift + 0.63, -1);  
\end{tikzpicture}
\end{document}

==> include/fig_resolution.tex <==
% module_picture.tex
\documentclass[tikz,border=2pt]{standalone}
\usepackage{tikz-3dplot} % load any needed packages here
%colours
\definecolor{lightblue}{rgb}{0.4, 0.5, 1}
\definecolor{darkblue}{rgb}{0.3, 0.3, 0.8}
\definecolor{darkerblue}{rgb}{0.1, 0.1, 0.6}
\begin{document}
\tdplotsetmaincoords{70}{30}
\begin{tikzpicture}[tdplot_main_coords, scale=0.6]
  % Define horizontal shift between copies
  \def\xshift{8} % adjust spacing as needed
    \def\yshift{4.6}
  % First copy at x=0
  \begin{scope}[shift={(0,0,0)}]
    % --- BLUE MODULE (z = 0) ---
    \fill[lightblue, opacity=1]
      (1.9, 1.9, 0) -- (1.9, 4 ,0) -- (5,4,0) -- (5.0, 0, 0) -- (7.0, 0, 0) -- (7.0, 1.9, 0) --  (5, 1.9, 0) --cycle;
      \fill[darkerblue, opacity=1]
      (5, 1.9, 0) -- (5,4,0) -- (7,4,0) -- (7,1.9,0) -- cycle;
      \fill[darkblue, opacity = 1 ]
      (5.0, 1.9, 0) -- (5.0, 1, 0) -- (7.0, 1, 0) -- (7.0, 1.9, 0) -- cycle;
      
    \foreach \yi/\opacity in {4/0.7, 4.3/0.5, 4.6/0.3, 5/0} {
      \pgfmathsetmacro{\yUpper}{ifthenelse(\yi+0.3 > 5, 5, \yi+0.3)}
      \fill[lightblue, opacity=\opacity]
        (1.9, \yi, 0) -- (1.9, \yUpper, 0) -- (7, \yUpper, 0) -- (7, \yi, 0) -- cycle;
      \fill[darkerblue, opacity=\opacity]
        (5, \yi, 0) -- (5, \yUpper, 0) -- (7, \yUpper, 0) -- (7, \yi, 0) -- cycle;  
    }
    % Generators and relations
    \foreach \x/\y in {1.9 / 1.9, 5/0, 5/1.0} {
      \node[rectangle, draw=black, fill=blue, inner sep=1.5pt] at (\x,\y,0) {};
    }
    % Axes labels
    \draw[->, thick] (-0.1,-0.1,0) -- (5.4,-0.1,0) node[below] {$x$};
    \draw[->, thick] (-0.1,-0.1,0) -- (-0.1,5.4,0) node[above] {$y$};
  \end{scope}
  % Second copy shifted right by \xshift and \yshift
  \begin{scope}[shift={(\xshift ,\yshift,0)}]
    % --- BLUE MODULE (z = 0) ---
    \fill[lightblue, opacity=1]
      (0,1,0) -- (0,4,0) -- (7,4,0) -- (7,0,0) -- (1,0,0) -- (1,1,0) -- cycle;
    \fill[darkblue, opacity=1]
      (1,1,0) -- (1,4,0) -- (7,4,0) -- (7,1,0) -- cycle;
    \foreach \yi/\opacity in {4/0.7, 4.3/0.5, 4.6/0.3, 5/0} {
      \pgfmathsetmacro{\yUpper}{ifthenelse(\yi+0.3 > 5, 5, \yi+0.3)}
      \fill[lightblue, opacity=\opacity]
        (0, \yi, 0) -- (0, \yUpper, 0) -- (7, \yUpper, 0) -- (7, \yi, 0) -- cycle;
      \fill[darkblue, opacity=\opacity]
        (1, \yi, 0) -- (1, \yUpper, 0) -- (7, \yUpper, 0) -- (7, \yi, 0) -- cycle;
    }
    % Generators and relations
    \foreach \x/\y in {0/1, 1/0} {
      \fill[blue] (\x,\y,0) circle (2.5pt);
    }
    % Axes labels
    \draw[->, thick] (-0.1,-0.1,0) -- (5.4,-0.1,0) node[below] {$x$};
    \draw[->, thick] (-0.1,-0.1,0) -- (-0.1,5.4,0) node[above] {$y$};
  \end{scope}
  % Third copy shifted right by 2*\xshift
  \begin{scope}[shift={(2*\xshift,2*\yshift,0)}]
    % (repeat entire module code without axes)
    \fill[lightblue, opacity=1]
      (0,1,0) -- (0,4,0) -- (5,4,0) -- (5,0,0) -- (1,0,0) -- (1,1,0) -- cycle;
    \fill[darkblue, opacity=1]
      (1,1,0) -- (1,4,0) -- (1.9,4,0) -- (1.9,1.9,0) -- (5,1.9,0) -- (5,1,0) -- cycle;
    \foreach \yi/\opacity in {4/0.7, 4.3/0.5, 4.6/0.3, 5/0} {
      \pgfmathsetmacro{\yUpper}{ifthenelse(\yi+0.3 > 5, 5, \yi+0.3)}
      \fill[lightblue, opacity=\opacity]
        (0, \yi, 0) -- (0, \yUpper, 0) -- (5, \yUpper, 0) -- (5, \yi, 0) -- cycle;
      \fill[darkblue, opacity=\opacity]
        (1, \yi, 0) -- (1, \yUpper, 0) -- (2, \yUpper, 0) -- (2, \yi, 0) -- cycle;
    }
    \foreach \x/\y in {0/1, 1/0} {
      \fill[blue] (\x,\y,0) circle (2.5pt);
    }
    \foreach \x/\y in {1.9 / 1.9, 5/0, 5/1} {
      \node[rectangle, draw=black, fill=blue, inner sep=1.5pt] at (\x,\y,0) {};
    }
    % Axes labels
    \draw[->, thick] (-0.1,-0.1,0) -- (5.4,-0.1,0) node[below] {$x$};
    \draw[->, thick] (-0.1,-0.1,0) -- (-0.1,5.4,0) node[above] {$y$};
  \end{scope}


% Matrix above the left blue arrow
\node at (\xshift - 2.9, \yshift + 3.6, 0) {$\left(\begin{array}{ccc} 1 & 0 & 1 \\ -1 & 1 & 0 \end{array}\right)$};


  % Arrows between copies  
% From copy 1 to 2 - lightblue arrow  
% Calculate perpendicular offset for parallel lines (small offset perpendicular to arrow direction)  
\draw[thick, lightblue]  
(\xshift - 1, \yshift - 0.6, -1 + 0.03) -- (\xshift + 1, \yshift + 0.6, -1 + 0.03);  
\draw[thick, lightblue]  
(\xshift - 1, \yshift - 0.6, -1 - 0.03) -- (\xshift + 1, \yshift + 0.6, -1 - 0.03);  
% Single arrowhead  
\draw[->, thick, lightblue]  
(\xshift + 1.02, \yshift + 0.612, -1) -- (\xshift + 1.05, \yshift + 0.63, -1);  
% From copy 2 to 3 - lightblue arrow  
\draw[thick, lightblue]  
(2*\xshift - 1, 2*\yshift - 0.6, -1 + 0.03) -- (2*\xshift + 1, 2*\yshift + 0.6, -1 + 0.03);  
\draw[thick, lightblue]  
(2*\xshift - 1, 2*\yshift - 0.6, -1 - 0.03) -- (2*\xshift + 1, 2*\yshift + 0.6, -1 - 0.03);  
% Single arrowhead  
\draw[->, thick, lightblue]  
(2*\xshift + 1.02, 2*\yshift + 0.612, -1) -- (2*\xshift + 1.05, 2*\yshift + 0.63, -1);  
\end{tikzpicture}
\end{document}

==> include/free_and_shifted.tex <==
% module_picture.tex
\documentclass[tikz,border=2pt]{standalone}
\usepackage{tikz-3dplot}

%colours
\definecolor{lightblue}{rgb}{0.4, 0.5, 1}
\definecolor{darkblue}{rgb}{0.3, 0.3, 0.8}
\definecolor{darkerblue}{rgb}{0.1, 0.1, 0.6}

\begin{document}
\tdplotsetmaincoords{70}{30}
\begin{tikzpicture}[tdplot_main_coords, scale=0.6]

% Define horizontal shift between copies
\def\xshift{8}
\def\yshift{4.6}

% First copy at x=0 - blue shape starting at (1.9, 1.9) extending in both directions
\begin{scope}[shift={(0,0,0)}]

            
    % Base blue shape
    \fill[lightblue, opacity=1] (1, 1, 0) -- (1.0, 4, 0) -- (4, 4, 0) -- (4, 1, 0) -- cycle;
    
    
    % Fadeout in y direction
    \foreach \yi/\opacity in {4/0.7, 4.3/0.5, 4.6/0.3, 5/0} {
        \pgfmathsetmacro{\yUpper}{ifthenelse(\yi+0.3 > 5, 5, \yi+0.3)}
        \fill[lightblue, opacity=\opacity] (1.0, \yi, 0) -- (1.0, \yUpper, 0) -- (4, \yUpper, 0) -- (4, \yi, 0) -- cycle;
    }
    
    % Fadeout in x direction
    \foreach \xi/\opacity in {4/0.7, 4.3/0.5, 4.6/0.3, 5/0} {
        \pgfmathsetmacro{\xUpper}{ifthenelse(\xi+0.3 > 5, 5, \xi+0.3)}
        \fill[lightblue, opacity=\opacity] (\xi, 1.0, 0) -- (\xUpper, 1.0, 0) -- (\xUpper, 4, 0) -- (\xi, 4, 0) -- cycle;
    }

    
    % Axes labels
    \draw[->, thick] (-0.1,-0.1,0) -- (5.4,-0.1,0) node[below] {$x$};
    \draw[->, thick] (-0.1,-0.1,0) -- (-0.1,5.4,0) node[above] {$y$};
\end{scope}

% Second copy - mirrored version starting at (1.9, 1.9) extending in negative directions
\begin{scope}[shift={(\xshift,\yshift,0)}]
    % Base blue shape (mirrored)
    \fill[lightblue, opacity=1] (1.9, 1.9, 0) -- (1.9, -1, 0) -- (-1, -1, 0) -- (-1, 1.9, 0) -- cycle;
    
    % Fadeout in negative y direction
    \foreach \yi/\opacity in {-1/0.7, -1.3/0.5, -1.6/0.3, -2/0} {
        \pgfmathsetmacro{\yLower}{ifthenelse(\yi-0.3 < -2, -2, \yi-0.3)}
        \fill[lightblue, opacity=\opacity] (1.9, \yi, 0) -- (1.9, \yLower, 0) -- (-1, \yLower, 0) -- (-1, \yi, 0) -- cycle;

    }
    
    % Fadeout in negative x direction
    \foreach \xi/\opacity in {-1/0.7, -1.3/0.5, -1.6/0.3, -2/0} {
        \pgfmathsetmacro{\xLower}{ifthenelse(\xi-0.3 < -2, -2, \xi-0.3)}
        \fill[lightblue, opacity=\opacity] (\xi, 1.9, 0) -- (\xLower, 1.9, 0) -- (\xLower, -1, 0) -- (\xi, -1, 0) -- cycle;
    }
 
    % Axes labels
    \draw[->, thick] (-0.1,-0.1,0) -- (5.4,-0.1,0) node[below] {$x$};
    \draw[->, thick] (-0.1,-0.1,0) -- (-0.1,5.4,0) node[above] {$y$};
\end{scope}

% Third copy - same as original but shifted by +1 in x direction
\begin{scope}[shift={(2*\xshift-1,2*\yshift-1,0)}]
    \fill[lightblue, opacity=1] (1,1,0) -- (1,4,0) -- (6,4,0) -- (6,0,0) -- (2,0,0) -- (2,1,0) -- cycle;
    \fill[darkblue, opacity=1] (2,1,0) -- (2,4,0) -- (2.9,4,0) -- (2.9,1.9,0) -- (6,1.9,0) -- (6,1,0) -- cycle;
    
    \foreach \yi/\opacity in {4/0.7, 4.3/0.5, 4.6/0.3, 5/0} {
        \pgfmathsetmacro{\yUpper}{ifthenelse(\yi+0.3 > 5, 5, \yi+0.3)}
        \fill[lightblue, opacity=\opacity] (1, \yi, 0) -- (1, \yUpper, 0) -- (6, \yUpper, 0) -- (6, \yi, 0) -- cycle;
        \fill[darkblue, opacity=\opacity] (2, \yi, 0) -- (2, \yUpper, 0) -- (3, \yUpper, 0) -- (3, \yi, 0) -- cycle;
    }
    
    \foreach \x/\y in {1/1, 2/0} {
        \fill[blue] (\x,\y,0) circle (2.5pt);
    }
    
    \foreach \x/\y in {2.9/1.9, 6/0, 6/1} {
        \node[rectangle, draw=black, fill=blue, inner sep=1.5pt] at (\x,\y,0) {};
    }
    
    % Axes labels
    \draw[->, thick] (-0.1,-0.1,0) -- (5.4,-0.1,0) node[below] {$x$};
    \draw[->, thick] (-0.1,-0.1,0) -- (-0.1,5.4,0) node[above] {$y$};
\end{scope}

\end{tikzpicture}
\end{document}
